ESCA: Contextualizing Embodied Agents via Scene-Graph Generation

Multi-modal large language models (MLLMs) are making rapid progress toward general-purpose embodied agents. However, existing MLLMs do not reliably capture fine-grained links between low-level visual features and high-level textual semantics, leading to weak grounding and inaccurate perception. To overcome this challenge, we propose ESCA, a framework that contextualizes embodied agents by grounding their perception in spatial-temporal scene graphs. At its core is SGCLIP, a novel, open-domain, promptable foundation model for generating scene graphs that is based on CLIP. SGCLIP is trained on 87K+ open-domain videos using a neurosymbolic pipeline that aligns automatically generated captions with scene graphs produced by the model itself, eliminating the need for human-labeled annotations. We demonstrate that SGCLIP excels in both prompt-based inference and task-specific fine-tuning, achieving state-of-the-art results on scene graph generation and action localization benchmarks. ESCA with SGCLIP improves perception for embodied agents based on both open-source and commercial MLLMs, achieving state of-the-art performance across two embodied environments. Notably, ESCA significantly reduces agent perception errors and enables open-source models to surpass proprietary baselines. We release the source code for SGCLIP model training at https://github.com/video-fm/LASER and for the embodied agent at https://github.com/video-fm/ESCA.

==> figures/adaptation_experiments.tex <==
\begin{figure}[t!]
    \centering
    \footnotesize
    \begin{minipage}{0.65\textwidth}
        \footnotesize
        
        \pgfplotscreateplotcyclelist{customcolors}{
            {draw=deepseek2!80!black},      % deepseek1
            % {draw=qwqPink!80!black},      % qwqPink
            {draw=gpt1!80!black},    % gpt1
            {draw=llamaOrange!80!black},    % llamaOrange
        }
        
        \begin{subfigure}{0.46\linewidth}
            \centering
            \begin{tikzpicture}
                \begin{axis}[
                    width=1.2\linewidth,
                    height=4.2cm,
                    % xlabel={\# Data used for training},
                    % xtick={1k,10k,87k},
                    % symbolic x coords={1,2,5},
                    % xticklabels={1K, 10K, 87K (Full)},
                    % xmode=log,
                    % log basis x=10,
                    % xtick={1000,10000,87000},
                    % xticklabels={1K, 10K, 87K},
                    % enlarge x limits=0.2,
                    xtick={2,4,7},
                    xticklabels={1K, 10K, 87K},
                    ylabel={Recall (\%)},
                    ytick={0, 25, 50, 75, 100},
                    ymin=-5, ymax=80,
                    xmin=1.5, xmax=7.5,
                    y label style={at={(axis description cs:0.15,.5)}},
                    x label style={at={(axis description cs:0.5,.05)}},
                    grid=major,
                    legend style={
                        font=\scriptsize,
                        at={(1.13,1)}, 
                        anchor=south,
                        draw=none,       % removes the frame
                        column sep=0px,  % spacing between columns
                    },
                    legend columns=3,
                    cycle list name=customcolors,
                    mark size=2pt,
                ]
                
                    \pgfplotstableread[col sep=comma]{data/sgclip_zs_gen.csv}\datatable
    
                    \addplot+[mark=o, line width=1pt] coordinates {(2,16.86) (4,23.68) (7,23.35)};
                    \addlegendentry{OpenPVSG}
                    
                    \addplot+[mark=triangle, line width=1pt,] coordinates {(2,12.91) (4,17.68) (7,17.53)};
                    \addlegendentry{Action Genome}
                    
                    \addplot+[mark=square, line width=1pt,] coordinates {(2,62.16) (4,64.44) (7,71.00)};
                    \addlegendentry{VidVRD}
    
                    \addplot+[dashed, draw=deepseek2!80!black, thick, domain=0:10] {16.33};
                    \node[anchor=south east, font=\scriptsize, color=deepseek2!80!black] at (axis cs:7.5,22.33) {OpenPVSG};
    
                    \addplot+[dashed, draw=gpt1!80!black, thick, domain=0:10] {11.87};
                    \node[anchor=north east, font=\scriptsize, color=gpt1!70!black] at (axis cs:7.5,11.6) {Action Genome};
    
                    \addplot+[dashed, draw=llamaOrange!80!black, thick, domain=0:10] {62.67};
                    \node[anchor=north east, font=\scriptsize, color=llamaOrange!80!black] at (axis cs:7.5,62.85) {VidVRD};
                \end{axis}
            \end{tikzpicture}
            \caption{Entity class prediction R@1}
            \label{fig:sgclip-zs-gen-unary}
        \end{subfigure}
        \hfill
        \begin{subfigure}{0.53\linewidth}
            \centering
            \begin{tikzpicture}
                \begin{axis}[
                    width=1.1\linewidth,
                    height=4.2cm,
                    % xlabel={\# Data used for training},
                    % xtick={1k,10k,87k},
                    % symbolic x coords={1,2,5},
                    % xticklabels={1K, 10K, 87K (Full)},
                    % xmode=log,
                    % log basis x=10,
                    xtick={2,4,7},
                    xticklabels={1K, 10K, 87K},
                    % ylabel={Accuracy (\%)},
                    ytick={0, 25, 50, 75, 100},
                    ymin=-5, ymax=80,
                    xmin=1.5, xmax=7.5,
                    % enlarge x limits=0.2,
                    y label style={at={(axis description cs:0.1,.5)}},
                    x label style={at={(axis description cs:0.5,.05)}},
                    grid=major,
                    legend style={
                        font=\scriptsize,
                        at={(1.2,1)}, 
                        anchor=south,
                        draw=none,       % removes the frame
                        column sep=0px,  % spacing between columns
                    },
                    legend columns=3,
                    cycle list name=customcolors,
                    mark size=2pt,
                ]
                
                    \pgfplotstableread[col sep=comma]{data/sgclip_zs_gen.csv}\datatable
    
                    \addplot+[mark=o, line width=1pt] coordinates {
                        % (1, 9.88) 
                        (2,42.71) 
                        (4,48.04) 
                        (7,53.46)
                    };
                    % \addlegendentry{OpenPVSG}
                    
                    \addplot+[mark=triangle, line width=1pt] coordinates {
                        % (1, 54.78) 
                        (2, 46.56) 
                        (4,72.54) 
                        (7,73.52)
                    };
                    % \addlegendentry{Action Genome}
                    
                    \addplot+[mark=square, line width=1pt] coordinates {
                        % (1, 24.45) 
                        (2,27.68) 
                        (4,28.48) 
                        (7,29.41)
                    };
                    % \addlegendentry{VidVRD}
    
                    \addplot+[dashed, draw=deepseek2!80!black, thick, domain=0:10] {9.88};
                    \node[anchor=north east, font=\scriptsize, color=deepseek2!80!black] at (axis cs:7.5,10.88) {OpenPVSG};
    
                    \addplot+[dashed, draw=gpt1!80!black, thick, domain=0:10] {54.78};
                    \node[anchor=south east, font=\scriptsize, color=gpt1!70!black] at (axis cs:7.5,53.6) {Action Genome};
    
                    \addplot+[dashed, draw=llamaOrange!80!black, thick, domain=0:10] {23.45};
                    \node[anchor=north east, font=\scriptsize, color=llamaOrange!80!black] at (axis cs:7.5,24.85) {VidVRD};
                \end{axis}
            \end{tikzpicture}
            \caption{Binary relation prediction R@10}
            \label{fig:sgclip-zs-gen-binary}
        \end{subfigure}
        \captionof{figure}{
            The zero-shot performance of \ourmodel compared to CLIP (shown in dashed lines) on OpenPVSG, Action Genome, and VidVRD datasets.
            We showcase the Recall@1 metrics on entity class prediction, as well as the Recall@10 metrics on binary relation prediction.
            To illustrate data-efficiency, we include the performance of checkpoints of \ourmodel when trained on 1K, 10K, or 87K (full) portion of \ourdataset.
        }
        \label{fig:sgclip-zs-gen}
    \end{minipage}
    \hfill
    \begin{minipage}{0.33\textwidth}
    
        \pgfplotscreateplotcyclelist{customcolors}{
            {draw=gpt1!80!black},    % gpt1
            {draw=deepseek2!80!black},      % deepseek1
            % {draw=qwqPink!80!black},      % qwqPink
            {draw=llamaOrange!80!black},    % llamaOrange
        }
        
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1.1\linewidth,
                height=4.2cm,
                xlabel={$\%$ Data used for fine-tuning},
                xtick={1,2,4},
                xticklabels={$0\%$, $1\%$, $5\%$},
                ylabel={Accuracy (\%)},
                ytick={50, 60, 70, 80, 90, 100},
                ymin=68, ymax=103,
                xmin=0.7, xmax=4.3,
                y label style={at={(axis description cs:0.15,.5)}},
                x label style={at={(axis description cs:0.5,.05)}},
                grid=major,
                legend style={
                    font=\scriptsize,
                    at={(0.5,1)}, 
                    anchor=south,
                    draw=none,       % removes the frame
                    column sep=0px,  % spacing between columns
                },
                legend columns=3,
                cycle list name=customcolors,
                mark size=2pt,
            ]
            
                \pgfplotstableread[col sep=comma]{data/sgclip_zs_gen.csv}\datatable

                \addplot+[
                    mark=o, 
                    line width=1pt, 
                    nodes near coords,
                    nodes near coords style={
                        font=\scriptsize,
                        color=gpt1!80!black,
                    }
                ] coordinates {
                    % (1, 9.88) 
                    (1,76.34) 
                    (2,80.10) 
                    (4,92.10)
                };
                \addlegendentry{\ourmodel}
                
                \addplot+[mark=triangle, line width=1pt] coordinates {
                    % (1, 54.78) 
                    (1,74.37) 
                    (2,78.79) 
                    (4,80.02)
                };
                \addlegendentry{CLIP}
                
                \addplot+[dashed, draw=qwqPink, thick, domain=0:10] {79.8};
                \node[anchor=south east, font=\scriptsize, color=qwqPink] at (axis cs:4.3,80.00) {BIKE};

                \addplot+[dashed, draw=qwqPink, thick, domain=0:10] {77.40};
                \node[anchor=north east, font=\scriptsize, color=qwqPink] at (axis cs:4.3,77.40) {Text4vis};

                \addplot+[solid, draw=llamaOrange!70!black, thick, domain=0:10] {95.90};
                \node[anchor=south east, font=\scriptsize, color=llamaOrange!70!black] at (axis cs:4.3,95.30) {InternVL-6B};
            \end{axis}
        \end{tikzpicture}
        \vspace{-7px}
        \captionof{figure}{
            Down-stream fine-tunability on action recognition, evaluated on ActivityNet dataset.
            We also illustrate zero-shot baselines (BIKE and Text4vis) as well as a fully-supervised baseline (InternVL-6B).
        }
        \label{fig:action-recog-finetunability}
    \end{minipage}%
\end{figure}

==> figures/eb-manip-algorithm.tex <==
% \todo{need to refine this}

% \begin{algorithm}[H]
% \caption{Assign entity names to objects}
% \label{alg:entropy-guided}
% \KwIn{Objects $O = \{o_1, \dots, o_n\}$, Entities $E = \{e_1, \dots, e_m\}$, Assignment scores $\mathcal{S} = \{(o_i, e_j) \mapsto s_{ij} ~|~ o_i \in O, e_j \in E\}$}
% \KwOut{An Assignment from object to its entity name, $o \mapsto n$ for each object $o$}

% Initialize assignment map $A \gets \emptyset$\;
% Initialize an entity name counter $C: e \mapsto j$, where $j$ is the count of each name occur in $E$.

% \While{not all objects $o$ are assigned}{
%     \ForEach{unassigned object $o$}{
%         // get the distribution of all possible names to assign to $o$\\
%         Let $D_o = \{\mathcal{S}[o, e] \mid C[n] > 0\}$\;
%     }
%     // Select the object which is most certain on which entity name to assign
%     Select object $o^* = \arg\min_o \text{Entropy}(D_o)$\;
%     Let $n^*$ be the corresponding entity name that has the max score and is available to choose from\;
%     Assign $A[o^*] \gets n^*$ and decrement $C[n^*]$\;
% }
% \Return $A$\;
% \end{algorithm}

\begin{algorithm}[H]
\caption{Entropy-Guided Assignment of Entity Names to Objects}
\label{alg:entropy-guided}
\KwIn{
    Objects $O = \{o_1, \dots, o_n\}$;\\
    Entities $E = \{e_1, \dots, e_m\}$ (with possible repetitions);\\
    Assignment scores $\mathcal{S}: O \times E \rightarrow \mathbb{R}$,  $\mathcal{S}(o, e)$ denotes the score of assigning entity $e$ to object $o$
}
\KwOut{Assignment map $A: O \rightarrow E$, assigning one entity name to each object}

Initialize assignment map $A \gets \emptyset$\;

Initialize name availability counter $C: E \rightarrow \mathbb{N}$. how many times each entity name appears in $E$\;

\While{there exists unassigned object $o \in O$}{
    \ForEach{unassigned object $o \in O$}{
        Let $D_o = \left\{ \mathcal{S}(o, e) \,\middle|\, C[e] > 0 \right\}$  \tcp*[r]{Available assignment scores}
    }
    Select object $o^* = \arg\min_{o} \text{Entropy}(D_o)$ \tcp*[r]{Most confident object}
    
    Let $n^* = \arg\max_{e \in E: C[e] > 0} \mathcal{S}(o^*, e)$  \tcp*[r]{Highest scoring available name}
    
    Assign $A[o^*] \gets n^*$ and decrement $C[n^*] \gets C[n^*] - 1$\;
}
\Return $A$\;
\end{algorithm}


==> figures/performance-charts.tex <==
\begin{figure}
    \footnotesize

    \pgfplotscreateplotcyclelist{customcolors}{
        {fill=deepseek1!30!white,draw=deepseek1!50!black},      % deepseek1
        % {fill=deepseek2!50!white,draw=deepseek2!50!black},      % deepseek2
        {fill=llamaOrange!30!white,draw=llamaOrange!50!black},    % llamaOrange
        {fill=gpt1!80!white,draw=gpt1!50!black},    % gpt1
        {fill=gpt2!50!white,draw=gpt2!50!black},    % gpt2
        {fill=qwqPink!50!white,draw=qwqPink!50!black},      % qwqPink
    }
    
    \begin{subfigure}{0.48\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ybar,
                width=\linewidth,
                height=4.2cm,
                enlarge x limits=0.2,
                ylabel={Success Rate (\%)},
                y label style={at={(axis description cs:0.08,.5)}},
                xtick style={
                    draw=none, 
                },
                symbolic x coords={intern-vl-2.5-38b-mpo, qwen2.5-vl-72b-ins, gemini-2.0-flash, gpt-4o},
                xticklabels={IVL2.5, Qwen2.5, Gem2.0, GPT4o},
                xtick={intern-vl-2.5-38b-mpo, qwen2.5-vl-72b-ins, gemini-2.0-flash, gpt-4o},
                x tick label style={
                    yshift=1.5mm,
                    font=\footnotesize,
                },
                ymin=18, ymax=62,
                ymajorgrids=true,
                % yticklabels=\empty,
                ytick={20, 30, 40, 50, 60},
                legend style={
                    at={(0.5,1)},
                    anchor=south,
                    legend columns=3,
                    column sep=3px,  % spacing between columns
                    draw=none,
                    fill=none,
                    font=\footnotesize
                },
                cycle list name=customcolors,
                x=1.4cm,                  % total width per group
                bar width=0.30cm,         % tightly pack 12 bars
            ]
                \pgfplotstableread[col sep=comma]{data/eb_nav.csv}\datatable
        
                \addplot+[
                    bar shift=-0.3cm,
                ] table [x=model, y=base] {\datatable}; \addlegendentry{Base}
                \addplot+[
                    bar shift=0
                ] table [x=model, y=w_gd] {\datatable}; \addlegendentry{+ GD}
                \addplot+[
                    bar shift=0.3cm,
                    nodes near coords,
                    nodes near coords style={
                        font=\scriptsize, 
                        color=gpt1!60!black
                    },
                ] table [x=model, y=w_esca] {\datatable}; \addlegendentry{+ ESCA}
            \end{axis}
        \end{tikzpicture}
        \caption{EB-Navigation}
        \label{fig:perf-chart-eb-navigation}
    \end{subfigure}
    \hfill
    \begin{subfigure}{0.48\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ybar,
                width=\linewidth,
                height=4.2cm,
                enlarge x limits=0.2,
                % ylabel={Success Rate (\%)},
                % y label style={at={(axis description cs:0.08,.5)}},
                xtick style={
                    draw=none, 
                },
                symbolic x coords={intern-vl-2.5-38b-mpo, qwen2.5-vl-72b-ins, gemini-2.0-flash, gpt-4o},
                xticklabels={IVL2.5, Qwen2.5, Gem2.0, GPT4o},
                xtick={intern-vl-2.5-38b-mpo, qwen2.5-vl-72b-ins, gemini-2.0-flash, gpt-4o},
                x tick label style={
                    yshift=1.5mm,
                    font=\footnotesize,
                },
                ymin=0, ymax=42,
                ymajorgrids=true,
                % yticklabels=\empty,
                ytick={0, 10, 20, 30, 40},
                legend style={
                    at={(0.5,1)},
                    anchor=south,
                    legend columns=3,
                    column sep=3px,  % spacing between columns
                    draw=none,
                    fill=none,
                    font=\footnotesize
                },
                cycle list name=customcolors,
                x=1.4cm,                  % total width per group
                bar width=0.30cm,         % tightly pack 12 bars
            ]
                \pgfplotstableread[col sep=comma]{data/eb_mani.csv}\datatable
        
                \addplot+[
                    bar shift=-0.3cm,
                ] table [x=model, y=base] {\datatable}; \addlegendentry{Base}
                \addplot+[
                    bar shift=0
                ] table [x=model, y=w_yolo] {\datatable}; \addlegendentry{+ YOLO}
                \addplot+[
                    bar shift=0.3cm,
                    nodes near coords,
                    nodes near coords style={
                        font=\scriptsize, 
                        color=gpt1!60!black
                    },
                ] table [x=model, y=w_esca] {\datatable}; \addlegendentry{+ ESCA}
            \end{axis}
        \end{tikzpicture}
        \caption{EB-Manipulation}
        \label{fig:perf-chart-eb-manipulation}
    \end{subfigure}

    \vspace{10px}

    \begin{subfigure}{0.48\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ybar,
                width=\linewidth,
                height=4.2cm,
                enlarge x limits=0.2,
                ylabel={Success Rate (\%)},
                y label style={at={(axis description cs:0.08,.5)}},
                xtick style={
                    draw=none, 
                },
                symbolic x coords={intern-vl-2.5-38b-mpo, qwen2.5-vl-72b-ins, gemini-2.0-flash, gpt-4o},
                xticklabels={IVL2.5, Qwen2.5, Gem2.0, GPT4o},
                xtick={intern-vl-2.5-38b-mpo, qwen2.5-vl-72b-ins, gemini-2.0-flash, gpt-4o},
                x tick label style={
                    yshift=1.5mm,
                    font=\footnotesize,
                },
                ymin=18, ymax=72,
                ymajorgrids=true,
                % yticklabels=\empty,
                ytick={20, 30, 40, 50, 60, 70},
                legend style={
                    at={(0.5,1)},
                    anchor=south,
                    legend columns=3,
                    column sep=3px,  % spacing between columns
                    draw=none,
                    fill=none,
                    font=\footnotesize
                },
                cycle list name=customcolors,
                x=1.4cm,                  % total width per group
                bar width=0.30cm,         % tightly pack 12 bars
            ]
                \pgfplotstableread[col sep=comma]{data/eb_habitat.csv}\datatable
        
                \addplot+[
                    bar shift=-0.3cm,
                ] table [x=model, y=base] {\datatable}; \addlegendentry{Base}
                \addplot+[
                    bar shift=0
                ] table [x=model, y=w_gd] {\datatable}; \addlegendentry{+ GD}
                \addplot+[
                    bar shift=0.3cm,
                    nodes near coords,
                    nodes near coords style={
                        font=\scriptsize, 
                        color=gpt1!60!black
                    },
                ] table [x=model, y=w_esca] {\datatable}; \addlegendentry{+ ESCA}
            \end{axis}
        \end{tikzpicture}
        \caption{EB-Habitat}
        \label{fig:perf-chart-eb-habitat}
    \end{subfigure}
    \hfill
    \begin{subfigure}{0.48\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ybar,
                width=\linewidth,
                height=4.2cm,
                enlarge x limits=0.2,
                % ylabel={Success Rate (\%)},
                y label style={at={(axis description cs:0.08,.5)}},
                xtick style={
                    draw=none, 
                },
                symbolic x coords={intern-vl-2.5-38b-mpo, qwen2.5-vl-72b-ins, gemini-2.0-flash, gpt-4o},
                xticklabels={IVL2.5, Qwen2.5, Gem2.0, GPT4o},
                xtick={intern-vl-2.5-38b-mpo, qwen2.5-vl-72b-ins, gemini-2.0-flash, gpt-4o},
                x tick label style={
                    yshift=1.5mm,
                    font=\footnotesize,
                },
                ymin=18, ymax=62,
                ymajorgrids=true,
                % yticklabels=\empty,
                ytick={20, 30, 40, 50, 60},
                legend style={
                    at={(0.5,1)},
                    anchor=south,
                    legend columns=3,
                    column sep=3px,  % spacing between columns
                    draw=none,
                    fill=none,
                    font=\footnotesize
                },
                cycle list name=customcolors,
                x=1.4cm,                  % total width per group
                bar width=0.30cm,         % tightly pack 12 bars
            ]
                \pgfplotstableread[col sep=comma]{data/eb_alfred.csv}\datatable
        
                \addplot+[
                    bar shift=-0.3cm,
                ] table [x=model, y=base] {\datatable}; \addlegendentry{Base}
                \addplot+[
                    bar shift=0
                ] table [x=model, y=w_gd] {\datatable}; \addlegendentry{+ GD}
                \addplot+[
                    bar shift=0.3cm,
                    nodes near coords,
                    nodes near coords style={
                        font=\scriptsize, 
                        color=gpt1!60!black
                    },
                ] table [x=model, y=w_esca] {\datatable}; \addlegendentry{+ ESCA}
            \end{axis}
        \end{tikzpicture}
        \caption{EB-Alfred}
        \label{fig:perf-chart-eb-alfred}
    \end{subfigure}

    
    \caption{
        The overall performance on EB-Navigation and EB-Manipulation environments.
        We show the performance of four base models,
        InternVL-2.5-38B-MPO (IVL2.5), 
        Genimi-2.0-flash (Gem2.0),
        Qwen2.5-VL-72B-Instruct (Qwen2.5), and
        GPT-4o (GPT4o),
        as well as their performance when accompanied with baseline visual grounding modules such as Grounding DINO (GD) or YOLO.
        With \ours and \ourmodel, all models consistently outperform the baselines.
    }
    \label{fig:embodied-bench-performance}
\end{figure}

==> figures/sgclip-zs-gen.tex <==
% \begin{figure}
%     \footnotesize
    
%     \definecolor{deepseek1}{RGB}{200,55,40}
%     \definecolor{deepseek2}{RGB}{230,65,60}
%     \definecolor{llamaOrange}{RGB}{255,140,0}
%     % \definecolor{gptViolet}{RGB}{160,70,190}
%     \definecolor{qwqPink}{RGB}{255,105,180}
%     \definecolor{neutralGray}{RGB}{100,100,100}
%     \definecolor{gpt1}{RGB}{107,174,214}
%     \definecolor{gpt2}{RGB}{49,130,189}
    
%     \pgfplotscreateplotcyclelist{customcolors}{
%         {draw=deepseek2!80!black},      % deepseek1
%         % {draw=qwqPink!80!black},      % qwqPink
%         {draw=gpt1!80!black},    % gpt1
%         {draw=llamaOrange!80!black},    % llamaOrange
%     }
    
%     \begin{subfigure}{0.48\linewidth}
%         \centering
%         \begin{tikzpicture}
%             \begin{axis}[
%                 width=\linewidth,
%                 height=4.2cm,
%                 xlabel={\# Data used for training},
%                 % xtick={1k,10k,87k},
%                 % symbolic x coords={1,2,5},
%                 % xticklabels={1K, 10K, 87K (Full)},
%                 % xmode=log,
%                 % log basis x=10,
%                 % xtick={1000,10000,87000},
%                 % xticklabels={1K, 10K, 87K},
%                 % enlarge x limits=0.2,
%                 xtick={2,4,7},
%                 xticklabels={1K, 10K, 87K (Full)},
%                 ylabel={Accuracy (\%)},
%                 ytick={0, 25, 50, 75, 100},
%                 ymin=-5, ymax=80,
%                 xmin=1.5, xmax=7.5,
%                 y label style={at={(axis description cs:0.1,.5)}},
%                 x label style={at={(axis description cs:0.5,.05)}},
%                 grid=major,
%                 legend style={
%                     font=\scriptsize,
%                     at={(0.4,1)}, 
%                     anchor=south,
%                     draw=none,       % removes the frame
%                     column sep=0px,  % spacing between columns
%                 },
%                 legend columns=3,
%                 cycle list name=customcolors,
%                 mark size=2pt,
%             ]
            
%                 \pgfplotstableread[col sep=comma]{data/sgclip_zs_gen.csv}\datatable

%                 \addplot+[mark=o, line width=1pt] coordinates {(2,16.86) (4,23.68) (7,23.35)};
%                 \addlegendentry{OpenPVSG}
                
%                 \addplot+[mark=triangle, line width=1pt,] coordinates {(2,12.91) (4,17.68) (7,17.53)};
%                 \addlegendentry{Action Genome}
                
%                 \addplot+[mark=square, line width=1pt,] coordinates {(2,62.16) (4,64.44) (7,71.00)};
%                 \addlegendentry{VidVRD}

%                 \addplot+[dashed, draw=deepseek2!80!black, thick, domain=1:10] {16.33};
%                 \node[anchor=south east, font=\scriptsize, color=deepseek2!80!black] at (axis cs:7.5,22.33) {OpenPVSG};

%                 \addplot+[dashed, draw=gpt1!80!black, thick, domain=1:10] {11.87};
%                 \node[anchor=north east, font=\scriptsize, color=gpt1!70!black] at (axis cs:7.5,11.6) {Action Genome};

%                 \addplot+[dashed, draw=llamaOrange!80!black, thick, domain=1:10] {62.67};
%                 \node[anchor=north east, font=\scriptsize, color=llamaOrange!80!black] at (axis cs:7.5,62.85) {VidVRD};
%             \end{axis}
%         \end{tikzpicture}
%         \caption{Entity class prediction Recall@1}
%         \label{fig:sgclip-zs-gen-unary}
%     \end{subfigure}
%     \hfill
%     \begin{subfigure}{0.48\linewidth}
%         \centering
%         \begin{tikzpicture}
%             \begin{axis}[
%                 width=\linewidth,
%                 height=4.2cm,
%                 xlabel={\# Data used for training},
%                 % xtick={1k,10k,87k},
%                 % symbolic x coords={1,2,5},
%                 % xticklabels={1K, 10K, 87K (Full)},
%                 % xmode=log,
%                 % log basis x=10,
%                 xtick={2,4,7},
%                 xticklabels={1K, 10K, 87K (Full)},
%                 ylabel={Accuracy (\%)},
%                 ytick={0, 25, 50, 75, 100},
%                 ymin=-5, ymax=80,
%                 xmin=1.5, xmax=7.5,
%                 % enlarge x limits=0.2,
%                 y label style={at={(axis description cs:0.1,.5)}},
%                 x label style={at={(axis description cs:0.5,.05)}},
%                 grid=major,
%                 legend style={
%                     font=\scriptsize,
%                     at={(0.4,1)}, 
%                     anchor=south,
%                     draw=none,       % removes the frame
%                     column sep=0px,  % spacing between columns
%                 },
%                 legend columns=3,
%                 cycle list name=customcolors,
%                 mark size=2pt,
%             ]
            
%                 \pgfplotstableread[col sep=comma]{data/sgclip_zs_gen.csv}\datatable

%                 \addplot+[mark=o, line width=1pt] coordinates {
%                     % (1, 9.88) 
%                     (2,42.71) 
%                     (4,48.04) 
%                     (7,53.46)
%                 };
%                 \addlegendentry{OpenPVSG}
                
%                 \addplot+[mark=triangle, line width=1pt] coordinates {
%                     % (1, 54.78) 
%                     (2, 46.56) 
%                     (4,72.54) 
%                     (7,73.52)
%                 };
%                 \addlegendentry{Action Genome}
                
%                 \addplot+[mark=square, line width=1pt] coordinates {
%                     % (1, 24.45) 
%                     (2,27.68) 
%                     (4,28.48) 
%                     (7,29.41)
%                 };
%                 \addlegendentry{VidVRD}

%                 \addplot+[dashed, draw=deepseek2!80!black, thick, domain=1:10] {9.88};
%                 \node[anchor=north east, font=\scriptsize, color=deepseek2!80!black] at (axis cs:7.5,10.88) {OpenPVSG};

%                 \addplot+[dashed, draw=gpt1!80!black, thick, domain=1:10] {54.78};
%                 \node[anchor=south east, font=\scriptsize, color=gpt1!70!black] at (axis cs:7.5,53.6) {Action Genome};

%                 \addplot+[dashed, draw=llamaOrange!80!black, thick, domain=1:10] {23.45};
%                 \node[anchor=north east, font=\scriptsize, color=llamaOrange!80!black] at (axis cs:7.5,24.85) {VidVRD};
%             \end{axis}
%         \end{tikzpicture}
%         \caption{Binary relation prediction Recall@10}
%         \label{fig:sgclip-zs-gen-binary}
%     \end{subfigure}
%     \caption{
%         The zero-shot performance of \ourmodel on scene graph datasets, compared to CLIP (shown in dashed lines).
%         We showcase the Recall@1 metrics on entity class prediction, as well as the Recall@10 metrics on binary relation prediction.
%         To illustrate data-efficiency, we include the performance of checkpoints of \ourmodel when trained on 1K, 10K, or 87K (full) portion of \ourdataset.
%     }
%     \label{fig:sgclip-zs-gen}
% \end{figure}





% \begin{table}[t]
% \centering
% \small
% \begin{tabular}{l|l|c|c|c|c|c|c}
% \hline
% \toprule
% \textbf{Eval Dataset} & \textbf{Strategy} & \multicolumn{3}{c|}{\textbf{Unary}} & \multicolumn{3}{c}{\textbf{Binary}} \\
% \hline
% & & R@1 & R@5 & R@10 & R@1 & R@5 & R@10 \\
% \midrule
% \multirow{5}{*}{OpenPVSG} 
% & CLIP                        & 0.1633 & 0.3381 & 0.4404 & 0.0197 & 0.0673 & 0.0988 \\
% & SGCLIP-1K                  & 0.1686 & 0.3622 & 0.4989 & 0.0524 & 0.2534 & 0.4271 \\
% & SGCLIP-10K                 & 0.2368 & 0.5000 & 0.5789 & 0.0815 & 0.2948 & 0.4804 \\
% & SGCLIP-87K                 & 0.2335 & 0.4652 & 0.5727 & 0.1191 & 0.3534 & 0.5346 \\
% & OpenPVSG-FT (in domain)    & 0.2778 & 0.5231 & 0.6402 & 0.1482 & 0.4214 & 0.5398 \\
% \hline
% \multirow{5}{*}{Action Gnome} 
% & CLIP                        & 0.1487 & 0.4166 & 0.5911 & 0.0509 & 0.2464 & 0.5478 \\
% & SGCLIP-1K                  & 0.1291 & 0.3834 & 0.5227 & 0.1054 & 0.3709 & 0.4483 \\
% & SGCLIP-10K                 & 0.1768 & 0.4795 & 0.6471 & 0.1207 & 0.5078 & 0.7254 \\
% & SGCLIP-87K                 & 0.1753 & 0.4383 & 0.6136 & 0.1511 & 0.4885 & 0.7352 \\
% & OpenPVSG-FT (out of distribution) & 0.1422 & 0.4367 & 0.6277 & 0.2407 & 0.3085 & 0.6927 \\
% \hline
% \multirow{5}{*}{VidVRD} 
% & CLIP                        & 0.6267 & 0.8408 & 0.9332 & 0.0499 & 0.1696 & 0.2445 \\
% & SGCLIP-1K                  & 0.6216 & 0.8510 & 0.8990 & 0.0646 & 0.2056 & 0.3008 \\
% & SGCLIP-10K                 & 0.6444 & 0.8899 & 0.9585 & 0.0678 & 0.1979 & 0.2966 \\
% & SGCLIP-87K                 & 0.7100 & 0.9160 & 0.9623 & 0.0539 & 0.1771 & 0.2641 \\
% & OpenPVSG-FT (out of distribution) & 0.5925 & 0.8322 & 0.9161 & 0.0211 & 0.1179 & 0.1715 \\
% \hline
% \end{tabular}
% \caption{Performance of different LASER FT CLIP strategies across datasets and metrics.}
% \label{tab:laser_clip_results}
% \end{table}

